Dark Energy Survey's Observation Strategy, Tactics, and Exposure Scheduler

The Dark Energy Survey is a stage III dark energy experiment, performing an optical imaging survey to measure cosmological equation of state parameters using four independent methods. The scope and complexity of the survey introduced complex strategic and tactical scheduling problems that needed to be addressed. We begin with an overview of the process used to develop DES strategy and tactics, from the inception of the project, to task forces that studied and developed strategy changes over the course of the survey, to the nightly pre-observing meeting in which immediate tactical issues were addressed. We then summarize the strategic choices made for each sub-survey, including metrics, scheduling considerations, choice of time domain fields and their sequences of exposures, and wide survey footprint and pointing layout choices. We go on to describe the detailed process that determined which specific exposures were taken at which specific times. We give a chronology of the strategic and tactical peculiarities of each year of observing, including the proposal and execution of a sixth year. We give an overview of obstac, the implementation of the DES scheduler used to simulate and evaluate strategic and tactical options, and automate exposure scheduling; and describe developments in obstac for use after DES. Appendices describe further details of data quality evaluation, tau, and t_eff; airmass calculation; and modeling of the seeing and sky brightness. The significant corpus of DES data indicates that the simple scaling relations for seeing as a function of wavelength and airmass derived from the Kolmogorov turbulence model work adequately for exposure planning purposes: deviations from these relations are modest in comparison with short time-scale seeing variations.

==> action_class_diagram.latex <==
\definecolor{plantucolor0000}{RGB}{248,248,248}
\definecolor{plantucolor0001}{RGB}{56,56,56}
\definecolor{plantucolor0002}{RGB}{194,194,194}
\definecolor{plantucolor0003}{RGB}{0,0,0}
\scalebox{6.25}{
\begin{tikzpicture}[yscale=-1
,pstyle0/.style={color=plantucolor0001,fill=plantucolor0000,line width=1.5pt}
,pstyle1/.style={color=plantucolor0001,fill=plantucolor0002,line width=1.0pt}
,pstyle2/.style={color=plantucolor0001,line width=1.5pt}
,pstyle4/.style={color=plantucolor0001,line width=1.0pt}
]
\draw[pstyle0] (122.5pt,8pt) rectangle (289.6758pt,92pt);
\draw[pstyle1] (175.0857pt,22pt) ellipse (9pt and 9pt);
\node at (175.0857pt,22pt)[]{\textbf{\Large C}};
\node at (192.5857pt,15.975pt)[below right,color=black]{ActionSpec};
\draw[pstyle2] (123.5pt,36pt) -- (288.6758pt,36pt);
\node at (128.5pt,40pt)[below right,color=black]{tactician};
\draw[pstyle2] (123.5pt,54pt) -- (288.6758pt,54pt);
\node at (128.5pt,58pt)[below right,color=black]{\textit{do(circ: ObsCircumstance)}};
\node at (128.5pt,68pt)[below right,color=black]{\textit{duration(circ: ObsCircumstance)}};
\node at (128.5pt,78pt)[below right,color=black]{update\_cirtumstance(circ: ObsCircumstance)};
\draw[pstyle0] (143.5pt,212pt) rectangle (268.5074pt,296pt);
\draw[pstyle1] (179.9175pt,226pt) ellipse (9pt and 9pt);
\node at (179.9175pt,226pt)[]{\textbf{\Large C}};
\node at (197.1214pt,219.975pt)[below right,color=black]{WaitSpec};
\draw[pstyle2] (144.5pt,240pt) -- (267.5074pt,240pt);
\node at (149.5pt,244pt)[below right,color=black]{wait\_time};
\draw[pstyle2] (144.5pt,258pt) -- (267.5074pt,258pt);
\node at (149.5pt,262pt)[below right,color=black]{\_\_init\_\_(wait\_time, tactician)};
\node at (149.5pt,272pt)[below right,color=black]{do(circ: ObsCircumstance)};
\node at (149.5pt,282pt)[below right,color=black]{duration(circ: ObsCircumstance)};
\draw[pstyle0] (154pt,416pt) rectangle (326.0533pt,750pt);
\draw[pstyle1] (215.6195pt,430pt) ellipse (9pt and 9pt);
\node at (215.6195pt,430pt)[]{\textbf{\Large C}};
\node at (233.1195pt,423.975pt)[below right,color=black]{ObsSpec};
\draw[pstyle2] (155pt,444pt) -- (325.0533pt,444pt);
\node at (160pt,448pt)[below right,color=black]{hex\_id};
\node at (160pt,458pt)[below right,color=black]{tiling\_id};
\node at (160pt,468pt)[below right,color=black]{program\_id};
\node at (160pt,478pt)[below right,color=black]{filter\_id};
\node at (160pt,488pt)[below right,color=black]{exptime};
\node at (160pt,498pt)[below right,color=black]{repetitions};
\node at (160pt,508pt)[below right,color=black]{min\_airmass};
\node at (160pt,518pt)[below right,color=black]{max\_airmass};
\node at (160pt,528pt)[below right,color=black]{exptype};
\node at (160pt,538pt)[below right,color=black]{expwait};
\draw[pstyle2] (155pt,552pt) -- (325.0533pt,552pt);
\node at (160pt,556pt)[below right,color=black]{\underline{\_\_init\_\_(filter\_id, hex\_id, tiling\_id,...)}};
\node at (160pt,566pt)[below right,color=black]{\underline{fromSequence()}};
\node at (160pt,576pt)[below right,color=black]{do(circ: ObsCircumstance)};
\node at (160pt,586pt)[below right,color=black]{duration(circ: ObsCircumstance)};
\node at (160pt,596pt)[below right,color=black]{update\_circumstance(circ: ObsCircumstance)};
\node at (160pt,606pt)[below right,color=black]{to\_sequence()};
\node at (160pt,616pt)[below right,color=black]{time\_limits(circ: ObsCircumstance)};
\node at (160pt,626pt)[below right,color=black]{hex\_name()};
\node at (160pt,636pt)[below right,color=black]{filter\_name()};
\node at (160pt,646pt)[below right,color=black]{program\_name()};
\node at (160pt,656pt)[below right,color=black]{ra()};
\node at (160pt,666pt)[below right,color=black]{decl()};
\node at (160pt,676pt)[below right,color=black]{utciso\_time\_limits()};
\node at (160pt,686pt)[below right,color=black]{earliest\_start()};
\node at (160pt,696pt)[below right,color=black]{latest\_start()};
\node at (160pt,706pt)[below right,color=black]{estimated\_start()};
\node at (160pt,716pt)[below right,color=black]{estimated\_airmass()};
\node at (160pt,726pt)[below right,color=black]{queue\_dict()};
\node at (160pt,736pt)[below right,color=black]{observable(circ: ObsCircumstance, sky\_limit)};
\draw[pstyle0] (304pt,152pt) rectangle (476.0533pt,356pt);
\draw[pstyle1] (343.8544pt,166pt) ellipse (9pt and 9pt);
\node at (343.8544pt,166pt)[]{\textbf{\Large C}};
\node at (361.3544pt,159.975pt)[below right,color=black]{ObsSequenceSpec};
\draw[pstyle2] (305pt,180pt) -- (475.0533pt,180pt);
\node at (310pt,184pt)[below right,color=black]{hex\_seq};
\node at (310pt,194pt)[below right,color=black]{repetitions};
\node at (310pt,204pt)[below right,color=black]{tactician};
\node at (310pt,214pt)[below right,color=black]{max\_airmass};
\node at (310pt,224pt)[below right,color=black]{program\_id};
\node at (310pt,234pt)[below right,color=black]{hex\_id};
\node at (310pt,244pt)[below right,color=black]{seq\_id};
\node at (310pt,254pt)[below right,color=black]{ospecs};
\draw[pstyle2] (305pt,268pt) -- (475.0533pt,268pt);
\node at (310pt,272pt)[below right,color=black]{\underline{\_\_init\_\_(filter\_id, hex\_id, ...)}};
\node at (310pt,282pt)[below right,color=black]{hex\_name()};
\node at (310pt,292pt)[below right,color=black]{do(circ: ObsCircumstance)};
\node at (310pt,302pt)[below right,color=black]{duration(circ: ObsCircumstance)};
\node at (310pt,312pt)[below right,color=black]{update\_circumstance(circ: ObsCircumstance)};
\node at (310pt,322pt)[below right,color=black]{observable(circ: ObsCircumstance, sky\_limit)};
\node at (310pt,332pt)[below right,color=black]{time\_limits(circ: ObsCircumstance)};
\node at (310pt,342pt)[below right,color=black]{queue\_dicts(circ: ObsCircumstance, seqid)};
\draw[pstyle0] (6pt,496pt) rectangle (79.8667pt,670pt);
\draw[pstyle1] (31pt,510pt) ellipse (9pt and 9pt);
\node at (31pt,510pt)[]{\textbf{\Large C}};
\node at (45.6667pt,503.975pt)[below right,color=black]{Obs};
\draw[pstyle2] (7pt,524pt) -- (78.8667pt,524pt);
\node at (12pt,528pt)[below right,color=black]{ra};
\node at (12pt,538pt)[below right,color=black]{decl};
\node at (12pt,548pt)[below right,color=black]{filter};
\node at (12pt,558pt)[below right,color=black]{exptim};
\node at (12pt,568pt)[below right,color=black]{program};
\node at (12pt,578pt)[below right,color=black]{hex};
\node at (12pt,588pt)[below right,color=black]{tiling};
\node at (12pt,598pt)[below right,color=black]{eariest\_start};
\node at (12pt,608pt)[below right,color=black]{latest\_start};
\node at (12pt,618pt)[below right,color=black]{estimated\_start};
\node at (12pt,628pt)[below right,color=black]{estimated\_airmass};
\node at (12pt,638pt)[below right,color=black]{exptype};
\node at (12pt,648pt)[below right,color=black]{expwait};
\draw[pstyle2] (7pt,662pt) -- (78.8667pt,662pt);
\draw[pstyle0] (61.5pt,810pt) rectangle (172.1286pt,854pt);
\draw[pstyle1] (74.5pt,824pt) ellipse (9pt and 9pt);
\node at (74.5pt,824pt)[]{\textbf{\Large C}};
\node at (86.5pt,817.975pt)[below right,color=black]{ObsCircumstance};
\draw[pstyle2] (62.5pt,838pt) -- (171.1286pt,838pt);
\draw[pstyle2] (62.5pt,846pt) -- (171.1286pt,846pt);
\draw[fill=black,line width=1.0pt] (117pt,583pt) ellipse (2pt and 2pt);
\draw[pstyle4] (206pt,112.3782pt) ..controls (206pt,144.6039pt) and (206pt,183.0772pt) .. (206pt,211.7852pt);
\draw[pstyle4] (199.0001pt,112.269pt) -- (206pt,92.2689pt) -- (213.0001pt,112.2689pt) -- (199.0001pt,112.269pt) -- cycle;
\draw[pstyle4] (149.7934pt,108.3626pt) ..controls (140.0336pt,121.7418pt) and (131.3208pt,136.5942pt) .. (126pt,152pt) ..controls (96.4014pt,237.6993pt) and (105.0914pt,267.7771pt) .. (126pt,356pt) ..controls (132.3562pt,382.8198pt) and (142.4037pt,410.0742pt) .. (153.9613pt,435.9525pt);
\draw[pstyle4] (144.6334pt,103.6032pt) -- (162.5393pt,92.2727pt) -- (155.6074pt,112.2964pt) -- (144.6334pt,103.6032pt) -- cycle;
\draw[pstyle4] (257.8249pt,107.458pt) ..controls (272.1304pt,123.3185pt) and (288.0487pt,140.967pt) .. (303.7432pt,158.3674pt);
\draw[pstyle4] (252.3223pt,111.8087pt) -- (244.1249pt,92.2689pt) -- (262.7183pt,102.432pt) -- (252.3223pt,111.8087pt) -- cycle;
\draw[pstyle4] (337.8184pt,368.4516pt) ..controls (330.8221pt,383.7969pt) and (323.5329pt,399.7845pt) .. (316.2282pt,415.8062pt);
\draw[color=plantucolor0001,fill=plantucolor0001,line width=1.0pt] (343.3613pt,356.2942pt) -- (337.2327pt,360.0942pt) -- (338.3831pt,367.2129pt) -- (344.5118pt,363.4129pt) -- (343.3613pt,356.2942pt) -- cycle;
\draw[pstyle4] (80.2891pt,583pt) ..controls (91.8568pt,583pt) and (103.4246pt,583pt) .. (114.9924pt,583pt);
\draw[pstyle4] (119.4023pt,583pt) ..controls (130.8654pt,583pt) and (142.3285pt,583pt) .. (153.7915pt,583pt);
\draw[color=plantucolor0001,line width=1.0pt,dash pattern=on 7.0pt off 7.0pt] (117pt,585.1526pt) ..controls (117pt,604.7364pt) and (117pt,752.6416pt) .. (117pt,809.6701pt);
\end{tikzpicture}
}


==> circ_class_diagram.latex <==
\definecolor{plantucolor0000}{RGB}{248,248,248}
\definecolor{plantucolor0001}{RGB}{56,56,56}
\definecolor{plantucolor0002}{RGB}{177,177,177}
\definecolor{plantucolor0003}{RGB}{0,0,0}
\definecolor{plantucolor0004}{RGB}{194,194,194}
\definecolor{plantucolor0005}{RGB}{255,255,255}
\scalebox{6.25}{
\begin{tikzpicture}[yscale=-1
,pstyle0/.style={color=plantucolor0001,fill=plantucolor0000,line width=1.5pt}
,pstyle1/.style={color=plantucolor0001,fill=plantucolor0002,line width=1.0pt}
,pstyle2/.style={color=plantucolor0001,line width=1.5pt}
,pstyle3/.style={color=plantucolor0001,fill=plantucolor0004,line width=1.0pt}
,pstyle4/.style={color=white,fill=white,line width=1.0pt}
,pstyle5/.style={color=plantucolor0001,line width=1.0pt}
,pstyle6/.style={color=plantucolor0001,fill=white,line width=1.0pt}
,pstyle7/.style={color=plantucolor0001,line width=1.0pt,dash pattern=on 7.0pt off 7.0pt}
]
\draw[pstyle0] (6pt,8pt) rectangle (149.0353pt,112pt);
\draw[pstyle1] (27.337pt,22pt) ellipse (9pt and 9pt);
\node at (27.337pt,22pt)[]{\textbf{\Large I}};
\node at (41.1897pt,16pt)[below right,color=black]{\textit{ConfiguredSchedule}};
\draw[pstyle2] (7pt,36pt) -- (148.0353pt,36pt);
\draw[pstyle2] (7pt,44pt) -- (148.0353pt,44pt);
\node at (12pt,48pt)[below right,color=black]{exposure\_time(time, filter)};
\node at (12pt,58pt)[below right,color=black]{filters(time)};
\node at (12pt,68pt)[below right,color=black]{tilings(time)};
\node at (12pt,78pt)[below right,color=black]{seconds\_until\_next\_scheduled(time)};
\node at (12pt,88pt)[below right,color=black]{instance\_in\_schedule(time)};
\node at (12pt,98pt)[below right,color=black]{in\_schedule(time, duration)};
\draw[pstyle0] (355pt,172pt) rectangle (580.2211pt,546pt);
\draw[pstyle3] (422.5462pt,186pt) ellipse (9pt and 9pt);
\node at (422.5462pt,186pt)[]{\textbf{\Large C}};
\node at (440.0462pt,179.975pt)[below right,color=black]{ObsCircumstance};
\draw[pstyle2] (356pt,200pt) -- (579.2211pt,200pt);
\node at (361pt,204pt)[below right,color=black]{longitude};
\node at (361pt,214pt)[below right,color=black]{latitude};
\node at (361pt,224pt)[below right,color=black]{elevation};
\node at (361pt,234pt)[below right,color=black]{zd};
\node at (361pt,244pt)[below right,color=black]{current\_time};
\node at (361pt,254pt)[below right,color=black]{schedule\_src};
\node at (361pt,264pt)[below right,color=black]{cloud\_src};
\node at (361pt,274pt)[below right,color=black]{seeing\_src};
\node at (361pt,284pt)[below right,color=black]{insturment\_src};
\node at (361pt,294pt)[below right,color=black]{sky\_model};
\draw[pstyle2] (356pt,308pt) -- (579.2211pt,308pt);
\node at (361pt,312pt)[below right,color=black]{part\_copy()};
\node at (361pt,322pt)[below right,color=black]{increment\_time(time\_increment)};
\node at (361pt,332pt)[below right,color=black]{mjd()};
\node at (361pt,342pt)[below right,color=black]{night\_mjd()};
\node at (361pt,352pt)[below right,color=black]{coords()};
\node at (361pt,362pt)[below right,color=black]{near\_moon(hex\_id, tilirg\_id, filter\_name, sky\_limit)};
\node at (361pt,372pt)[below right,color=black]{photometric()};
\node at (361pt,382pt)[below right,color=black]{seeing()};
\node at (361pt,392pt)[below right,color=black]{overcast()};
\node at (361pt,402pt)[below right,color=black]{in\_schedule(duration)};
\node at (361pt,412pt)[below right,color=black]{seconds\_until\_next\_scheduled()};
\node at (361pt,422pt)[below right,color=black]{time\_excluded(duration)};
\node at (361pt,432pt)[below right,color=black]{seconds\_until\_exclusion\_ends()};
\node at (361pt,442pt)[below right,color=black]{hex\_coords(hex\_id, tiling\_id)};
\node at (361pt,452pt)[below right,color=black]{filter\_id(filter\_name)};
\node at (361pt,462pt)[below right,color=black]{least\_observed\_tiling(tilings)};
\node at (361pt,472pt)[below right,color=black]{obs\_duration(hex\_id, exposure\_time, repetitions, tiling\_id)};
\node at (361pt,482pt)[below right,color=black]{observable(hex\_id, duration, max\_airmass, filter\_name, ...)};
\node at (361pt,492pt)[below right,color=black]{t\_eff(hex\_id, tiling\_id, filter\_name, seeing)};
\node at (361pt,502pt)[below right,color=black]{bright\_hexes(m\_limit, filter\_name)};
\node at (361pt,512pt)[below right,color=black]{in\_telescope\_limits(hex\_id, tiling\_id)};
\node at (361pt,522pt)[below right,color=black]{current\_lst()};
\node at (361pt,532pt)[below right,color=black]{current\_iso\_time()};
\draw[pstyle0] (184.25pt,23pt) rectangle (328.5439pt,97pt);
\draw[pstyle1] (197.25pt,37pt) ellipse (9pt and 9pt);
\node at (197.25pt,37pt)[]{\textbf{\Large I}};
\node at (209.25pt,31pt)[below right,color=black]{\textit{ConfiguredCloudSource}};
\draw[pstyle2] (185.25pt,51pt) -- (327.5439pt,51pt);
\draw[pstyle2] (185.25pt,59pt) -- (327.5439pt,59pt);
\node at (190.25pt,63pt)[below right,color=black]{overcast(time)};
\node at (190.25pt,73pt)[below right,color=black]{photometric(time)};
\node at (190.25pt,83pt)[below right,color=black]{sim\_cloud\_level(time)};
\draw[pstyle0] (363.25pt,33pt) rectangle (509.3631pt,87pt);
\draw[pstyle1] (376.25pt,47pt) ellipse (9pt and 9pt);
\node at (376.25pt,47pt)[]{\textbf{\Large I}};
\node at (388.25pt,41pt)[below right,color=black]{\textit{ConfiguredSeeingSource}};
\draw[pstyle2] (364.25pt,61pt) -- (508.3631pt,61pt);
\draw[pstyle2] (364.25pt,69pt) -- (508.3631pt,69pt);
\node at (369.25pt,73pt)[below right,color=black]{\_\_call\_\_(time)};
\draw[pstyle0] (715.25pt,18pt) rectangle (902.9593pt,102pt);
\draw[pstyle1] (752.3221pt,32pt) ellipse (9pt and 9pt);
\node at (752.3221pt,32pt)[]{\textbf{\Large I}};
\node at (769.6715pt,26pt)[below right,color=black]{\textit{ConfiguredInstrument}};
\draw[pstyle2] (716.25pt,46pt) -- (901.9593pt,46pt);
\node at (721.25pt,50pt)[below right,color=black]{coords};
\draw[pstyle2] (716.25pt,64pt) -- (901.9593pt,64pt);
\node at (721.25pt,68pt)[below right,color=black]{slew\_time(ra, dec)};
\node at (721.25pt,78pt)[below right,color=black]{obs\_duration(ra, dec, exposure\_time, repetitions)};
\node at (721.25pt,88pt)[below right,color=black]{in\_telescope\_limits(hex\_id, tiling\_id, time)};
\draw[pstyle0] (544.25pt,13pt) rectangle (679.7804pt,107pt);
\draw[pstyle3] (571.0623pt,27pt) ellipse (9pt and 9pt);
\node at (571.0623pt,27pt)[]{\textbf{\Large C}};
\node at (586.1317pt,20.975pt)[below right,color=black]{MoonSkyModel};
\draw[pstyle2] (545.25pt,41pt) -- (678.7804pt,41pt);
\draw[pstyle2] (545.25pt,49pt) -- (678.7804pt,49pt);
\node at (550.25pt,53pt)[below right,color=black]{\_\_init\_\_(mjd, ra, decl, filter\_name)};
\node at (550.25pt,63pt)[below right,color=black]{skymag()};
\node at (550.25pt,73pt)[below right,color=black]{dark\_skymag()};
\node at (550.25pt,83pt)[below right,color=black]{dark\_skymag\_diff()};
\node at (550.25pt,93pt)[below right,color=black]{down()};
\draw[pstyle4] (129.25pt,287.5pt) -- (129.25pt,430.0499pt) -- (319.6155pt,430.0499pt) -- (319.6155pt,297.5pt) -- (309.6155pt,287.5pt) -- (129.25pt,287.5pt);
\draw[pstyle4] (309.6155pt,287.5pt) -- (309.6155pt,297.5pt) -- (319.6155pt,297.5pt) -- (309.6155pt,287.5pt);
\node at (135.25pt,292.5pt)[below right,color=black]{In this diagram, the different };
\node at (135.25pt,304.55pt)[below right,color=black]{Configured};
\node at (188.45pt,304.6pt)[below right,color=black]{\textit{Class}};
\node at (215.7022pt,304.55pt)[below right,color=black]{ classes };
\node at (135.25pt,316.6pt)[below right,color=black]{are placeholders. The obstac };
\node at (135.25pt,328.65pt)[below right,color=black]{configuration file sets the};
\node at (135.25pt,340.7pt)[below right,color=black]{modules and classes obstac loads };
\node at (135.25pt,352.7499pt)[below right,color=black]{in their place. };
\node at (135.25pt,364.7999pt)[below right,color=black]{ };
\node at (135.25pt,376.8499pt)[below right,color=black]{The interfaces shown here are};
\node at (135.25pt,388.8999pt)[below right,color=black]{those required by ObsCircumstance,};
\node at (135.25pt,400.9499pt)[below right,color=black]{but are never explicitly declared};
\node at (135.25pt,412.9999pt)[below right,color=black]{in the implementation.};
\draw[pstyle5] (160.203pt,109.159pt) ..controls (162.229pt,110.133pt) and (164.247pt,111.082pt) .. (166.25pt,112pt) ..controls (239.085pt,145.388pt) and (272.38pt,123.623pt) .. (336.25pt,172pt) ..controls (342.547pt,176.77pt) and (348.66pt,181.929pt) .. (354.578pt,187.389pt);
\draw[pstyle6] (148.553pt,103.339pt) -- (152.1329pt,109.5988pt) -- (159.288pt,108.7019pt) -- (155.7081pt,102.4421pt) -- (148.553pt,103.339pt) -- cycle;
\draw[pstyle5] (290.125pt,107.763pt) ..controls (304.411pt,127.546pt) and (321.189pt,150.861pt) .. (336.25pt,172pt) ..controls (342.381pt,180.605pt) and (348.661pt,189.442pt) .. (354.991pt,198.37pt);
\draw[pstyle6] (282.471pt,97.172pt) -- (282.7431pt,104.378pt) -- (289.4994pt,106.8983pt) -- (289.2273pt,99.6924pt) -- (282.471pt,97.172pt) -- cycle;
\draw[pstyle5] (440.349pt,100.273pt) ..controls (442.389pt,119.815pt) and (445.018pt,145.001pt) .. (447.831pt,171.954pt);
\draw[pstyle6] (438.974pt,87.096pt) -- (435.6187pt,93.4789pt) -- (440.2201pt,99.0311pt) -- (443.5754pt,92.6482pt) -- (438.974pt,87.096pt) -- cycle;
\draw[pstyle5] (751.72pt,110.96pt) ..controls (704.819pt,151.69pt) and (637.162pt,210.445pt) .. (579.596pt,260.436pt);
\draw[pstyle6] (761.696pt,102.297pt) -- (754.543pt,103.2104pt) -- (752.635pt,110.1645pt) -- (759.788pt,109.2511pt) -- (761.696pt,102.297pt) -- cycle;
\draw[pstyle5] (584.039pt,118.784pt) ..controls (576.272pt,134.693pt) and (567.406pt,152.853pt) .. (558.109pt,171.896pt);
\draw[pstyle6] (589.753pt,107.08pt) -- (583.5259pt,110.7163pt) -- (584.4874pt,117.863pt) -- (590.7146pt,114.2267pt) -- (589.753pt,107.08pt) -- cycle;
\draw[pstyle7] (102.5202pt,112.056pt) ..controls (126.449pt,160.402pt) and (162.589pt,233.419pt) .. (189.279pt,287.344pt);
\draw[pstyle7] (252.358pt,97.121pt) ..controls (247.286pt,144.194pt) and (238.305pt,227.549pt) .. (231.859pt,287.38pt);
\draw[pstyle7] (410.396pt,87.196pt) ..controls (389.521pt,108.982pt) and (359.985pt,141.281pt) .. (337.25pt,172pt) ..controls (310.277pt,208.445pt) and (283.763pt,251.592pt) .. (263.203pt,287.15pt);
\end{tikzpicture}
}


==> prod_seq.latex <==
\definecolor{plantucolor0000}{RGB}{255,255,255}
\definecolor{plantucolor0001}{RGB}{56,56,56}
\definecolor{plantucolor0002}{RGB}{0,0,0}
\definecolor{plantucolor0003}{RGB}{248,248,248}
\definecolor{plantucolor0004}{RGB}{238,238,238}
\scalebox{0.95}{
\begin{tikzpicture}[yscale=-1
,pstyle0/.style={color=plantucolor0001,fill=white,line width=1.0pt}
,pstyle1/.style={color=black,fill=white,line width=2.0pt}
,pstyle2/.style={color=plantucolor0001,line width=1.0pt}
,pstyle3/.style={color=plantucolor0001,line width=1.0pt,dash pattern=on 1.0pt off 4.0pt}
,pstyle4/.style={color=plantucolor0001,fill=plantucolor0003,line width=2.0pt}
,pstyle5/.style={color=plantucolor0001,line width=2.0pt}
,pstyle6/.style={color=plantucolor0001,fill=plantucolor0003,line width=1.5pt}
,pstyle7/.style={color=plantucolor0001,fill=plantucolor0001,line width=1.0pt}
,pstyle8/.style={color=black,fill=plantucolor0004,line width=1.0pt}
,pstyle9/.style={color=black,line width=2.0pt}
,pstyle10/.style={color=white,fill=white,line width=1.0pt}
]
\draw[pstyle0] (387.8095pt,162.04pt) rectangle (397.8095pt,380.1199pt);
\draw[pstyle0] (387.8095pt,529.1798pt) rectangle (397.8095pt,747.2597pt);
\draw[pstyle1] (179.4869pt,231.0599pt) rectangle (578.604pt,354.1099pt);
\draw[pstyle1] (169.4869pt,395.1199pt) rectangle (588.604pt,755.2597pt);
\draw[pstyle1] (179.4869pt,598.1998pt) rectangle (578.604pt,721.2497pt);
\draw[pstyle2] (33pt,79.01pt) -- (33pt,410.1298pt);
\draw[pstyle3] (33pt,410.1298pt) -- (33pt,438.1298pt);
\draw[pstyle2] (33pt,438.1298pt) -- (33pt,772.2597pt);
\draw[pstyle2] (148.2202pt,79.01pt) -- (148.2202pt,410.1298pt);
\draw[pstyle3] (148.2202pt,410.1298pt) -- (148.2202pt,438.1298pt);
\draw[pstyle2] (148.2202pt,438.1298pt) -- (148.2202pt,772.2597pt);
\draw[pstyle2] (207.4869pt,79.01pt) -- (207.4869pt,410.1298pt);
\draw[pstyle3] (207.4869pt,410.1298pt) -- (207.4869pt,438.1298pt);
\draw[pstyle2] (207.4869pt,438.1298pt) -- (207.4869pt,772.2597pt);
\draw[pstyle2] (300.6037pt,79.01pt) -- (300.6037pt,410.1298pt);
\draw[pstyle3] (300.6037pt,410.1298pt) -- (300.6037pt,438.1298pt);
\draw[pstyle2] (300.6037pt,438.1298pt) -- (300.6037pt,772.2597pt);
\draw[pstyle2] (392.0037pt,79.01pt) -- (392.0037pt,410.1298pt);
\draw[pstyle3] (392.0037pt,410.1298pt) -- (392.0037pt,438.1298pt);
\draw[pstyle2] (392.0037pt,438.1298pt) -- (392.0037pt,772.2597pt);
\draw[pstyle2] (522.4876pt,79.01pt) -- (522.4876pt,410.1298pt);
\draw[pstyle3] (522.4876pt,410.1298pt) -- (522.4876pt,438.1298pt);
\draw[pstyle2] (522.4876pt,438.1298pt) -- (522.4876pt,772.2597pt);
\node at (8pt,66pt)[below right,color=black]{Observer};
\draw[pstyle4] (33.5795pt,13pt) ellipse (8pt and 8pt);
\draw[pstyle5] (33.5795pt,21pt) -- (33.5795pt,48pt)(20.5795pt,29pt) -- (46.5795pt,29pt)(33.5795pt,48pt) -- (20.5795pt,63pt)(33.5795pt,48pt) -- (46.5795pt,63pt);
\node at (8pt,771.2597pt)[below right,color=black]{Observer};
\draw[pstyle4] (33.5795pt,794.2697pt) ellipse (8pt and 8pt);
\draw[pstyle5] (33.5795pt,802.2697pt) -- (33.5795pt,829.2697pt)(20.5795pt,810.2697pt) -- (46.5795pt,810.2697pt)(33.5795pt,829.2697pt) -- (20.5795pt,844.2697pt)(33.5795pt,829.2697pt) -- (46.5795pt,844.2697pt);
\node at (118.2202pt,66pt)[below right,color=black]{SISPI GUI};
\draw[pstyle5] (128.3536pt,38pt) -- (128.3536pt,62pt)(128.3536pt,50pt) -- (145.3536pt,50pt);
\draw[pstyle4] (157.3536pt,50pt) ellipse (12pt and 12pt);
\node at (118.2202pt,771.2597pt)[below right,color=black]{SISPI GUI};
\draw[pstyle5] (128.3536pt,788.2697pt) -- (128.3536pt,812.2697pt)(128.3536pt,800.2697pt) -- (145.3536pt,800.2697pt);
\draw[pstyle4] (157.3536pt,800.2697pt) ellipse (12pt and 12pt);
\draw[pstyle6] (189.4869pt,51pt) rectangle (227.1631pt,78.01pt);
\node at (196.4869pt,58pt)[below right,color=black]{OCS};
\draw[pstyle6] (189.4869pt,771.2597pt) rectangle (227.1631pt,798.2697pt);
\node at (196.4869pt,778.2597pt)[below right,color=black]{OCS};
\draw[pstyle6] (265.6037pt,51pt) rectangle (336.0037pt,78.01pt);
\node at (272.6037pt,58pt)[below right,color=black]{AUTOOBS};
\draw[pstyle6] (265.6037pt,771.2597pt) rectangle (336.0037pt,798.2697pt);
\node at (272.6037pt,778.2597pt)[below right,color=black]{AUTOOBS};
\draw[pstyle6] (346.0037pt,51pt) rectangle (439.6153pt,78.01pt);
\node at (353.0037pt,58pt)[below right,color=black]{OBSTACSRVR};
\draw[pstyle6] (346.0037pt,771.2597pt) rectangle (439.6153pt,798.2697pt);
\node at (353.0037pt,778.2597pt)[below right,color=black]{OBSTACSRVR};
\draw[pstyle6] (477.4876pt,51pt) rectangle (568.604pt,78.01pt);
\node at (484.4876pt,58pt)[below right,color=black]{SISPI database};
\draw[pstyle6] (477.4876pt,771.2597pt) rectangle (568.604pt,798.2697pt);
\node at (484.4876pt,778.2597pt)[below right,color=black]{SISPI database};
\draw[pstyle0] (387.8095pt,162.04pt) rectangle (397.8095pt,380.1199pt);
\draw[pstyle0] (387.8095pt,529.1798pt) rectangle (397.8095pt,747.2597pt);
\draw[pstyle2] (146.8536pt,108.02pt) -- (136.8536pt,104.02pt);
\draw[pstyle2] (33.5795pt,108.02pt) -- (147.8536pt,108.02pt);
\node at (40.5795pt,93.01pt)[below right,color=black]{enable AUTOOBS};
\draw[pstyle2] (298.8037pt,135.03pt) -- (288.8037pt,131.03pt);
\draw[pstyle2] (148.8536pt,135.03pt) -- (299.8037pt,135.03pt);
\node at (155.8536pt,120.02pt)[below right,color=black]{enable AUTOOBS};
\draw[pstyle7] (375.8095pt,158.04pt) -- (385.8095pt,162.04pt) -- (375.8095pt,166.04pt) -- (379.8095pt,162.04pt) -- cycle;
\draw[pstyle2] (300.8037pt,162.04pt) -- (381.8095pt,162.04pt);
\node at (307.8037pt,147.03pt)[below right,color=black]{fill\_queue};
\draw[pstyle7] (219.325pt,185.0499pt) -- (209.325pt,189.0499pt) -- (219.325pt,193.0499pt) -- (215.325pt,189.0499pt) -- cycle;
\draw[pstyle2] (213.325pt,189.0499pt) -- (386.8095pt,189.0499pt);
\node at (225.325pt,174.04pt)[below right,color=black]{showQ};
\draw[pstyle7] (375.8095pt,212.0599pt) -- (385.8095pt,216.0599pt) -- (375.8095pt,220.0599pt) -- (379.8095pt,216.0599pt) -- cycle;
\draw[pstyle2] (208.325pt,216.0599pt) -- (381.8095pt,216.0599pt);
\node at (215.325pt,201.0499pt)[below right,color=black]{queue contents};
\draw[pstyle8] (179.4869pt,231.0599pt) -- (239.4869pt,231.0599pt) -- (239.4869pt,236.0599pt) -- (229.4869pt,246.0599pt) -- (179.4869pt,246.0599pt) -- (179.4869pt,231.0599pt);
\draw[pstyle9] (179.4869pt,231.0599pt) rectangle (578.604pt,354.1099pt);
\node at (194.4869pt,232.0599pt)[below right,color=black]{\textbf{opt}};
\node at (254.4869pt,233.0599pt)[below right,color=black]{\textbf{[queue shorter than target duration]}};
\draw[pstyle7] (511.0458pt,261.0799pt) -- (521.0458pt,265.0799pt) -- (511.0458pt,269.0799pt) -- (515.0458pt,265.0799pt) -- cycle;
\draw[pstyle2] (397.8095pt,265.0799pt) -- (517.0458pt,265.0799pt);
\node at (404.8095pt,250.0699pt)[below right,color=black]{environment queries};
\draw[pstyle7] (408.8095pt,288.0899pt) -- (398.8095pt,292.0899pt) -- (408.8095pt,296.0899pt) -- (404.8095pt,292.0899pt) -- cycle;
\draw[pstyle2] (402.8095pt,292.0899pt) -- (522.0458pt,292.0899pt);
\node at (414.8095pt,277.0799pt)[below right,color=black]{query responses};
\draw[pstyle7] (219.325pt,315.0999pt) -- (209.325pt,319.0999pt) -- (219.325pt,323.0999pt) -- (215.325pt,319.0999pt) -- cycle;
\draw[pstyle2] (213.325pt,319.0999pt) -- (386.8095pt,319.0999pt);
\node at (225.325pt,304.0899pt)[below right,color=black]{add exposure};
\draw[pstyle7] (375.8095pt,342.1099pt) -- (385.8095pt,346.1099pt) -- (375.8095pt,350.1099pt) -- (379.8095pt,346.1099pt) -- cycle;
\draw[pstyle2] (208.325pt,346.1099pt) -- (381.8095pt,346.1099pt);
\node at (215.325pt,331.0999pt)[below right,color=black]{SUCCESS};
\draw[pstyle7] (311.8037pt,376.1199pt) -- (301.8037pt,380.1199pt) -- (311.8037pt,384.1199pt) -- (307.8037pt,380.1199pt) -- cycle;
\draw[pstyle2] (305.8037pt,380.1199pt) -- (391.8095pt,380.1199pt);
\node at (317.8037pt,365.1099pt)[below right,color=black]{SUCCESS};
\draw[pstyle8] (169.4869pt,395.1199pt) -- (236.4869pt,395.1199pt) -- (236.4869pt,400.1199pt) -- (226.4869pt,410.1199pt) -- (169.4869pt,410.1199pt) -- (169.4869pt,395.1199pt);
\draw[pstyle9] (169.4869pt,395.1199pt) rectangle (588.604pt,755.2597pt);
\node at (184.4869pt,396.1199pt)[below right,color=black]{\textbf{loop}};
\draw[pstyle7] (288.8037pt,475.6548pt) -- (298.8037pt,479.6548pt) -- (288.8037pt,483.6548pt) -- (292.8037pt,479.6548pt) -- cycle;
\draw[pstyle2] (208.325pt,479.6548pt) -- (294.8037pt,479.6548pt);
\node at (215.325pt,464.6448pt)[below right,color=black]{update\_queue};
\draw[pstyle10] (305pt,443.1298pt) -- (305pt,505.1298pt) -- (477pt,505.1298pt) -- (477pt,453.1298pt) -- (467pt,443.1298pt) -- (305pt,443.1298pt);
\draw[pstyle10] (467pt,443.1298pt) -- (467pt,453.1298pt) -- (477pt,453.1298pt) -- (467pt,443.1298pt);
\node at (311pt,448.1298pt)[below right,color=black]{OCS sends the update\_queue};
\node at (311pt,461.1398pt)[below right,color=black]{whenever the queue changes,};
\node at (311pt,474.1498pt)[below right,color=black]{including due to exposures};
\node at (311pt,487.1598pt)[below right,color=black]{being added by OBTACSRVR};
\draw[pstyle7] (375.8095pt,525.1798pt) -- (385.8095pt,529.1798pt) -- (375.8095pt,533.1798pt) -- (379.8095pt,529.1798pt) -- cycle;
\draw[pstyle2] (300.8037pt,529.1798pt) -- (381.8095pt,529.1798pt);
\node at (307.8037pt,514.1698pt)[below right,color=black]{fill\_queue};
\draw[pstyle7] (219.325pt,552.1898pt) -- (209.325pt,556.1898pt) -- (219.325pt,560.1898pt) -- (215.325pt,556.1898pt) -- cycle;
\draw[pstyle2] (213.325pt,556.1898pt) -- (386.8095pt,556.1898pt);
\node at (225.325pt,541.1798pt)[below right,color=black]{showQ};
\draw[pstyle7] (375.8095pt,579.1998pt) -- (385.8095pt,583.1998pt) -- (375.8095pt,587.1998pt) -- (379.8095pt,583.1998pt) -- cycle;
\draw[pstyle2] (208.325pt,583.1998pt) -- (381.8095pt,583.1998pt);
\node at (215.325pt,568.1898pt)[below right,color=black]{queue contents};
\draw[pstyle8] (179.4869pt,598.1998pt) -- (239.4869pt,598.1998pt) -- (239.4869pt,603.1998pt) -- (229.4869pt,613.1998pt) -- (179.4869pt,613.1998pt) -- (179.4869pt,598.1998pt);
\draw[pstyle9] (179.4869pt,598.1998pt) rectangle (578.604pt,721.2497pt);
\node at (194.4869pt,599.1998pt)[below right,color=black]{\textbf{opt}};
\node at (254.4869pt,600.1998pt)[below right,color=black]{\textbf{[queue shorter than target duration]}};
\draw[pstyle7] (511.0458pt,628.2197pt) -- (521.0458pt,632.2197pt) -- (511.0458pt,636.2197pt) -- (515.0458pt,632.2197pt) -- cycle;
\draw[pstyle2] (397.8095pt,632.2197pt) -- (517.0458pt,632.2197pt);
\node at (404.8095pt,617.2097pt)[below right,color=black]{environment queries};
\draw[pstyle7] (408.8095pt,655.2297pt) -- (398.8095pt,659.2297pt) -- (408.8095pt,663.2297pt) -- (404.8095pt,659.2297pt) -- cycle;
\draw[pstyle2] (402.8095pt,659.2297pt) -- (522.0458pt,659.2297pt);
\node at (414.8095pt,644.2197pt)[below right,color=black]{query responses};
\draw[pstyle7] (219.325pt,682.2397pt) -- (209.325pt,686.2397pt) -- (219.325pt,690.2397pt) -- (215.325pt,686.2397pt) -- cycle;
\draw[pstyle2] (213.325pt,686.2397pt) -- (386.8095pt,686.2397pt);
\node at (225.325pt,671.2297pt)[below right,color=black]{add exposure};
\draw[pstyle7] (375.8095pt,709.2497pt) -- (385.8095pt,713.2497pt) -- (375.8095pt,717.2497pt) -- (379.8095pt,713.2497pt) -- cycle;
\draw[pstyle2] (208.325pt,713.2497pt) -- (381.8095pt,713.2497pt);
\node at (215.325pt,698.2397pt)[below right,color=black]{SUCCESS};
\draw[pstyle7] (311.8037pt,743.2597pt) -- (301.8037pt,747.2597pt) -- (311.8037pt,751.2597pt) -- (307.8037pt,747.2597pt) -- cycle;
\draw[pstyle2] (305.8037pt,747.2597pt) -- (391.8095pt,747.2597pt);
\node at (317.8037pt,732.2497pt)[below right,color=black]{SUCCESS};
\end{tikzpicture}
}

